Causal Order Identification to Address Confounding: Binary Variables

This paper considers an extension of the linear non-Gaussian acyclic model (LiNGAM) that determines the causal order among variables from a dataset when the variables are expressed by a set of linear equations, including noise. In particular, we assume that the variables are binary. The existing LiNGAM assumes that no confounding is present, which is restrictive in practice. Based on the concept of independent component analysis (ICA), this paper proposes an extended framework in which the mutual information among the noises is minimized. Another significant contribution is to reduce the realization of the shortest path problem. The distance between each pair of nodes expresses an associated mutual information value, and the path with the minimum sum (KL divergence) is sought. Although $p!$ mutual information values should be compared, this paper dramatically reduces the computation when no confounding is present. The proposed algorithm finds the globally optimal solution, while the existing locally greedily seek the order based on hypothesis testing. We use the best estimator in the sense of Bayes/MDL that correctly detects independence for mutual information estimation. Experiments using artificial and actual data show that the proposed version of LiNGAM achieves significantly better performance, particularly when confounding is present.

==> ec2_rate1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-15 09:49:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.60pt,y=0.45pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.25, 61.20) -- (126.25, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 61.20) -- (192.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.10, 61.20) -- (259.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.25, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 39.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.10, 39.60) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.97) -- ( 43.20,116.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.44) -- ( 43.20,163.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,209.91) -- ( 43.20,209.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,256.38) -- ( 43.20,256.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.97) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.44) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,209.91) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,256.38) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.86) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (192.68,332.61) {\bfseries Global Confounding (Complete)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {The Number of  Variables p};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Correct Rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,312.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,212.23) --
	(192.68,172.73) --
	(325.52, 84.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,215.73) --
	( 62.86,210.49) --
	( 56.80,210.49) --
	( 59.83,215.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68,176.23) --
	(195.71,170.98) --
	(189.64,170.98) --
	(192.68,176.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 87.94) --
	(328.55, 82.69) --
	(322.49, 82.69) --
	(325.52, 87.94);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,230.82) --
	(192.68,265.68) --
	(325.52,100.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.65,230.82) -- ( 63.01,230.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,227.64) -- ( 59.83,234.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.49,265.68) -- (195.86,265.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68,262.50) -- (192.68,268.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.34,100.70) -- (328.70,100.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 97.52) -- (325.52,103.88);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,249.41) --
	(192.68,265.68) --
	(325.52, 98.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,247.16) -- ( 62.08,251.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,251.66) -- ( 62.08,247.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,263.43) -- (194.93,267.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,267.93) -- (194.93,263.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27, 96.13) -- (327.77,100.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27,100.63) -- (327.77, 96.13);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.83,156.47) --
	(192.68, 96.05) --
	(325.52, 70.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.65,156.47) --
	( 59.83,159.65) --
	( 63.01,156.47) --
	( 59.83,153.29) --
	( 56.65,156.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.49, 96.05) --
	(192.68, 99.24) --
	(195.86, 96.05) --
	(192.68, 92.87) --
	(189.49, 96.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.34, 70.49) --
	(325.52, 73.68) --
	(328.70, 70.49) --
	(325.52, 67.31) --
	(322.34, 70.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.83,207.59) --
	(192.68,126.26) --
	(325.52, 70.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,204.09) --
	( 62.86,209.34) --
	( 56.80,209.34) --
	( 59.83,204.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68,122.76) --
	(195.71,128.01) --
	(189.64,128.01) --
	(192.68,122.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 67.00) --
	(328.55, 72.24) --
	(322.49, 72.24) --
	(325.52, 67.00);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.83,221.53) --
	(192.68,137.88) --
	(325.52, 70.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,219.28) rectangle ( 62.08,223.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,219.28) -- ( 62.08,223.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,223.78) -- ( 62.08,219.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,135.63) rectangle (194.93,140.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,135.63) -- (194.93,140.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,140.13) -- (194.93,135.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27, 68.24) rectangle (327.77, 72.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27, 68.24) -- (327.77, 72.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27, 72.74) -- (327.77, 68.24);
\end{scope}
\end{tikzpicture}


==> ec2_rate2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-15 12:26:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.60pt,y=0.45pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.25, 61.20) -- (126.25, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 61.20) -- (192.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.10, 61.20) -- (259.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.25, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 39.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.10, 39.60) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.97) -- ( 43.20,116.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.44) -- ( 43.20,163.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,209.91) -- ( 43.20,209.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,256.38) -- ( 43.20,256.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.97) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.44) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,209.91) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,256.38) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.86) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (192.68,332.61) {\bfseries Global Confounding (Pairwise)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {The Number of  Variables p};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Correct Rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,312.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,276.91) --
	(192.68,254.83) --
	(325.52,213.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,280.41) --
	( 62.86,275.16) --
	( 56.80,275.16) --
	( 59.83,280.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68,258.33) --
	(195.71,253.08) --
	(189.64,253.08) --
	(192.68,258.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52,216.90) --
	(328.55,211.65) --
	(322.49,211.65) --
	(325.52,216.90);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,285.43) --
	(192.68,300.22) --
	(325.52,223.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.65,285.43) -- ( 63.01,285.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,282.25) -- ( 59.83,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.49,300.22) -- (195.86,300.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68,297.04) -- (192.68,303.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.34,223.85) -- (328.70,223.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52,220.67) -- (325.52,227.03);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,289.69) --
	(192.68,300.22) --
	(325.52,224.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,287.44) -- ( 62.08,291.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,291.94) -- ( 62.08,287.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,297.97) -- (194.93,302.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,302.47) -- (194.93,297.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27,222.60) -- (327.77,227.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27,227.10) -- (327.77,222.60);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.83,262.97) --
	(192.68,248.48) --
	(325.52,200.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.65,262.97) --
	( 59.83,266.15) --
	( 63.01,262.97) --
	( 59.83,259.78) --
	( 56.65,262.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.49,248.48) --
	(192.68,251.67) --
	(195.86,248.48) --
	(192.68,245.30) --
	(189.49,248.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.34,200.70) --
	(325.52,203.88) --
	(328.70,200.70) --
	(325.52,197.52) --
	(322.34,200.70);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.83,284.65) --
	(192.68,274.04) --
	(325.52,207.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,281.15) --
	( 62.86,286.40) --
	( 56.80,286.40) --
	( 59.83,281.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68,270.54) --
	(195.71,275.79) --
	(189.64,275.79) --
	(192.68,270.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52,203.84) --
	(328.55,209.09) --
	(322.49,209.09) --
	(325.52,203.84);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.83,288.14) --
	(192.68,276.21) --
	(325.52,215.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,285.89) rectangle ( 62.08,290.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,285.89) -- ( 62.08,290.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,290.39) -- ( 62.08,285.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,273.96) rectangle (194.93,278.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,273.96) -- (194.93,278.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,278.46) -- (194.93,273.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27,212.81) rectangle (327.77,217.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27,212.81) -- (327.77,217.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27,217.31) -- (327.77,212.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.20,184) -- ( 76.20,184);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.20,164) -- ( 76.20,164);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.20,144) -- ( 76.20,144);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.20, 124) -- ( 76.20, 124);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.20, 104) -- ( 76.20, 104);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.20, 84) -- ( 76.20, 84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 160.20,180) {Proposed};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 160.20,160) {Proposed};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 160.20,140) {Proposed};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 160.20,120) {Conventional};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 160.20,100) {Conventional};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 160.20,80) {Conventional};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,180) {$n=100$,};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,160) {$n=500$,};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,140) {$n=1000$, };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20, 120) {$n=100$, };
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20, 100) {$n=500$, };
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20, 80) {$n=1000$, };
\end{scope}
\end{tikzpicture}


==> ec_rate1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-15 09:32:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.60pt,y=0.45pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.25, 61.20) -- (126.25, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 61.20) -- (192.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.10, 61.20) -- (259.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.25, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 39.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.10, 39.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.97) -- ( 43.20,116.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.44) -- ( 43.20,163.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,209.91) -- ( 43.20,209.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,256.38) -- ( 43.20,256.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.97) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.44) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,209.91) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,256.38) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.86) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (192.68,332.61) {\bfseries Local Confounding (Complete)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {The Number of  Variables p};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Correct Rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,312.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,261.03) --
	(126.25,198.29) --
	(192.68,163.44) --
	(259.10, 84.44) --
	(325.52, 77.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,264.53) --
	( 62.86,259.28) --
	( 56.80,259.28) --
	( 59.83,264.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.25,201.79) --
	(129.28,196.54) --
	(123.22,196.54) --
	(126.25,201.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68,166.94) --
	(195.71,161.69) --
	(189.64,161.69) --
	(192.68,166.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.10, 87.94) --
	(262.13, 82.69) --
	(256.07, 82.69) --
	(259.10, 87.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 80.96) --
	(328.55, 75.72) --
	(322.49, 75.72) --
	(325.52, 80.96);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,270.32) --
	(126.25,254.06) --
	(192.68,198.29) --
	(259.10, 93.73) --
	(325.52, 82.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.65,270.32) -- ( 63.01,270.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,267.14) -- ( 59.83,273.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.07,254.06) -- (129.43,254.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.25,250.88) -- (126.25,257.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.49,198.29) -- (195.86,198.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68,195.11) -- (192.68,201.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.92, 93.73) -- (262.28, 93.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.10, 90.55) -- (259.10, 96.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.34, 82.11) -- (328.70, 82.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 78.93) -- (325.52, 85.29);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,281.94) --
	(126.25,240.12) --
	(192.68,193.65) --
	(259.10,107.67) --
	(325.52, 91.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,279.69) -- ( 62.08,284.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,284.19) -- ( 62.08,279.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.00,237.87) -- (128.50,242.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.00,242.37) -- (128.50,237.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,191.40) -- (194.93,195.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,195.90) -- (194.93,191.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.85,105.42) -- (261.35,109.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.85,109.92) -- (261.35,105.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27, 89.16) -- (327.77, 93.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27, 93.66) -- (327.77, 89.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.83,261.03) --
	(126.25,158.79) --
	(192.68, 89.08) --
	(259.10, 70.49) --
	(325.52, 70.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.65,261.03) --
	( 59.83,264.21) --
	( 63.01,261.03) --
	( 59.83,257.85) --
	( 56.65,261.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.07,158.79) --
	(126.25,161.97) --
	(129.43,158.79) --
	(126.25,155.61) --
	(123.07,158.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.49, 89.08) --
	(192.68, 92.27) --
	(195.86, 89.08) --
	(192.68, 85.90) --
	(189.49, 89.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.92, 70.49) --
	(259.10, 73.68) --
	(262.28, 70.49) --
	(259.10, 67.31) --
	(255.92, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.34, 70.49) --
	(325.52, 73.68) --
	(328.70, 70.49) --
	(325.52, 67.31) --
	(322.34, 70.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.83,272.65) --
	(126.25,186.67) --
	(192.68,105.35) --
	(259.10, 70.49) --
	(325.52, 70.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,269.15) --
	( 62.86,274.40) --
	( 56.80,274.40) --
	( 59.83,269.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.25,183.18) --
	(129.28,188.42) --
	(123.22,188.42) --
	(126.25,183.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68,101.85) --
	(195.71,107.10) --
	(189.64,107.10) --
	(192.68,101.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.10, 67.00) --
	(262.13, 72.24) --
	(256.07, 72.24) --
	(259.10, 67.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 67.00) --
	(328.55, 72.24) --
	(322.49, 72.24) --
	(325.52, 67.00);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.83,277.30) --
	(126.25,200.62) --
	(192.68,121.61) --
	(259.10, 72.82) --
	(325.52, 70.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,275.05) rectangle ( 62.08,279.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,275.05) -- ( 62.08,279.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,279.55) -- ( 62.08,275.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.00,198.37) rectangle (128.50,202.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.00,198.37) -- (128.50,202.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.00,202.87) -- (128.50,198.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,119.36) rectangle (194.93,123.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,119.36) -- (194.93,123.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,123.86) -- (194.93,119.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.85, 70.57) rectangle (261.35, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.85, 70.57) -- (261.35, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.85, 75.07) -- (261.35, 70.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27, 68.24) rectangle (327.77, 72.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27, 68.24) -- (327.77, 72.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27, 72.74) -- (327.77, 68.24);
\end{scope}
\end{tikzpicture}


==> ec_rate2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-15 12:26:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.60pt,y=0.45pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.25, 61.20) -- (126.25, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 61.20) -- (192.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.10, 61.20) -- (259.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.25, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 39.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.10, 39.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.97) -- ( 43.20,116.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.44) -- ( 43.20,163.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,209.91) -- ( 43.20,209.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,256.38) -- ( 43.20,256.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.97) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.44) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,209.91) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,256.38) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.86) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (192.68,332.61) {\bfseries Local Confounding (Pairwise)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {The Number of  Variables p};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Correct Rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,312.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,261.03) --
	(126.25,268.78) --
	(192.68,267.54) --
	(259.10,223.02) --
	(325.52,214.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,264.53) --
	( 62.86,259.28) --
	( 56.80,259.28) --
	( 59.83,264.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.25,272.27) --
	(129.28,267.03) --
	(123.22,267.03) --
	(126.25,272.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68,271.04) --
	(195.71,265.79) --
	(189.64,265.79) --
	(192.68,271.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.10,226.52) --
	(262.13,221.27) --
	(256.07,221.27) --
	(259.10,226.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52,218.47) --
	(328.55,213.22) --
	(322.49,213.22) --
	(325.52,218.47);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,270.32) --
	(126.25,293.56) --
	(192.68,287.83) --
	(259.10,218.38) --
	(325.52,212.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.65,270.32) -- ( 63.01,270.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,267.14) -- ( 59.83,273.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.07,293.56) -- (129.43,293.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.25,290.38) -- (126.25,296.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.49,287.83) -- (195.86,287.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68,284.65) -- (192.68,291.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.92,218.38) -- (262.28,218.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.10,215.19) -- (259.10,221.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.34,212.03) -- (328.70,212.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52,208.85) -- (325.52,215.21);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,281.94) --
	(126.25,285.43) --
	(192.68,276.37) --
	(259.10,233.23) --
	(325.52,214.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,279.69) -- ( 62.08,284.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,284.19) -- ( 62.08,279.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.00,283.18) -- (128.50,287.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.00,287.68) -- (128.50,283.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,274.12) -- (194.93,278.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,278.62) -- (194.93,274.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.85,230.98) -- (261.35,235.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.85,235.48) -- (261.35,230.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27,211.95) -- (327.77,216.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27,216.45) -- (327.77,211.95);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.83,261.03) --
	(126.25,260.64) --
	(192.68,254.06) --
	(259.10,203.27) --
	(325.52,201.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.65,261.03) --
	( 59.83,264.21) --
	( 63.01,261.03) --
	( 59.83,257.85) --
	( 56.65,261.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.07,260.64) --
	(126.25,263.83) --
	(129.43,260.64) --
	(126.25,257.46) --
	(123.07,260.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.49,254.06) --
	(192.68,257.24) --
	(195.86,254.06) --
	(192.68,250.88) --
	(189.49,254.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.92,203.27) --
	(259.10,206.45) --
	(262.28,203.27) --
	(259.10,200.09) --
	(255.92,203.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.34,201.39) --
	(325.52,204.57) --
	(328.70,201.39) --
	(325.52,198.21) --
	(322.34,201.39);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.83,272.65) --
	(126.25,278.84) --
	(192.68,267.69) --
	(259.10,207.67) --
	(325.52,210.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,269.15) --
	( 62.86,274.40) --
	( 56.80,274.40) --
	( 59.83,269.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.25,275.35) --
	(129.28,280.59) --
	(123.22,280.59) --
	(126.25,275.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68,264.19) --
	(195.71,269.44) --
	(189.64,269.44) --
	(192.68,264.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.10,204.17) --
	(262.13,209.42) --
	(256.07,209.42) --
	(259.10,204.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52,207.44) --
	(328.55,212.69) --
	(322.49,212.69) --
	(325.52,207.44);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.83,277.30) --
	(126.25,281.17) --
	(192.68,272.96) --
	(259.10,211.07) --
	(325.52,211.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,275.05) rectangle ( 62.08,279.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,275.05) -- ( 62.08,279.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,279.55) -- ( 62.08,275.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.00,278.92) rectangle (128.50,283.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.00,278.92) -- (128.50,283.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.00,283.42) -- (128.50,278.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,270.71) rectangle (194.93,275.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,270.71) -- (194.93,275.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,275.21) -- (194.93,270.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.85,208.82) rectangle (261.35,213.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.85,208.82) -- (261.35,213.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.85,213.32) -- (261.35,208.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27,209.67) rectangle (327.77,214.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27,209.67) -- (327.77,214.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27,214.17) -- (327.77,209.67);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.20,184) -- ( 76.20,184);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.20,164) -- ( 76.20,164);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.20,144) -- ( 76.20,144);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.20, 124) -- ( 76.20, 124);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.20, 104) -- ( 76.20, 104);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.20, 84) -- ( 76.20, 84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 160.20,180) {Proposed};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 160.20,160) {Proposed};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 160.20,140) {Proposed};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 160.20,120) {Conventional};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 160.20,100) {Conventional};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 160.20,80) {Conventional};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,180) {$n=100$,};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,160) {$n=500$,};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,140) {$n=1000$,};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20, 120) {$n=100$,};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20, 100) {$n=500$,};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20, 80) {$n=1000$,};
\end{scope}
\end{tikzpicture}


==> fig_XX.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-11 06:58:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97, 61.20) -- (112.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11, 61.20) -- (166.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24, 61.20) -- (219.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38, 61.20) -- (272.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.97, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.11, 39.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (219.24, 39.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.38, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {12};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.91) -- ( 43.20,100.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.00) -- ( 43.20,134.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.08) -- ( 43.20,167.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,200.17) -- ( 43.20,200.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.00) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.08) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,200.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {The Number of Variables};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Correct Rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,239.88);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,228.30) --
	(112.97,201.83) --
	(166.11,180.32) --
	(219.24,153.85) --
	(272.38,138.96) --
	(325.52,125.72);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,231.61) --
	(112.97,228.30) --
	(166.11,226.64) --
	(219.24,226.64) --
	(272.38,226.64) --
	(325.52,218.37);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,233.26) --
	(112.97,231.61) --
	(166.11,231.61) --
	(219.24,233.26) --
	(272.38,229.95) --
	(325.52,233.26);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.83,224.99) --
	(112.97,191.90) --
	(166.11,186.94) --
	(219.24,152.19) --
	(272.38,130.69) --
	(325.52,100.91);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.83,233.26) --
	(112.97,226.64) --
	(166.11,229.95) --
	(219.24,226.64) --
	(272.38,211.75) --
	(325.52,213.41);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.83,233.26) --
	(112.97,233.26) --
	(166.11,231.61) --
	(219.24,233.26) --
	(272.38,228.30) --
	(325.52,228.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,145.20) rectangle (117.61, 61.20);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.20,133.20) -- ( 76.20,133.20);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.20,121.20) -- ( 76.20,121.20);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.20,109.20) -- ( 76.20,109.20);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.20, 97.20) -- ( 76.20, 97.20);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.20, 85.20) -- ( 76.20, 85.20);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.20, 73.20) -- ( 76.20, 73.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,129.76) {100,J};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,117.76) {500,J};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,105.76) {1000,J};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20, 93.76) {100,I};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20, 81.76) {500,I};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20, 69.76) {1000,I};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (192.68,260.34) {\bfseries Precision};
\end{scope}
\end{tikzpicture}


==> fig_YY.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-11 07:01:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.25, 61.20) -- (126.25, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 61.20) -- (192.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.10, 61.20) -- (259.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.25, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 39.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.10, 39.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,109.18) -- ( 43.20,109.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,150.54) -- ( 43.20,150.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,191.90) -- ( 43.20,191.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,109.18) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,150.54) {400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,191.90) {600};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {800};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {The Number of Variables};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {The Number of Calculations};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,239.88);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 68.23) --
	(126.25, 69.87) --
	(192.68, 72.04) --
	(259.10, 75.09) --
	(325.52, 79.09);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 68.23) --
	(126.25, 69.93) --
	(192.68, 72.39) --
	(259.10, 75.64) --
	(325.52, 79.51);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 68.23) --
	(126.25, 69.90) --
	(192.68, 73.30) --
	(259.10, 76.09) --
	(325.52, 80.11);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.83, 68.23) --
	(126.25, 70.42) --
	(192.68, 80.30) --
	(259.10,131.77) --
	(294.34,289.08);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.83, 68.23) --
	(126.25, 70.22) --
	(192.68, 76.66) --
	(259.10,100.32) --
	(325.52,216.05);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.83, 68.23) --
	(126.25, 70.12) --
	(192.68, 76.13) --
	(259.10, 92.02) --
	(325.52,169.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,239.88) rectangle (117.61,155.88);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.20,227.88) -- ( 76.20,227.88);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.20,215.88) -- ( 76.20,215.88);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.20,203.88) -- ( 76.20,203.88);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.20,191.88) -- ( 76.20,191.88);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.20,179.88) -- ( 76.20,179.88);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.20,167.88) -- ( 76.20,167.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,224.44) {100,J};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,212.44) {500,J};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,200.44) {1000,J};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,188.44) {100,I};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,176.44) {500,I};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,164.44) {1000,I};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (192.68,260.34) {\bfseries Efficiency};
\end{scope}
\end{tikzpicture}


==> figure007.tex <==
\setlength\unitlength{0.35mm}
\small
\begin{center}
\begin{tabular}{cccc}
\begin{picture}(120,80)(0,20)
\put(10,95){(a)}
\put(40,90){\framebox(40,10){$\{X,Y,Z\}$}}
\put(60,90){\line(-4,-1){40}}
\put(60,90){\line(0,-1){10}}
\put(60,90){\line(4,-1){40}}
\put(5,70){\color{blue}\framebox(30,10){$\{Y,Z\}$}}
\put(45,70){\color{blue}\framebox(30,10){$\{Z,X\}$}}
\put(85,70){\color{blue}\framebox(30,10){$\{X,Y\}$}}
\put(60,70){\line(-2,-1){40}}
\put(60,70){\line(2,-1){40}}
\put(20,70){\line(2,-1){40}}
\put(100,70){\line(-2,-1){40}}
\put(20,70){\line(0,-1){20}}
\put(100,70){\line(0,-1){20}}
\put(10,40){\framebox(20,10){$\{Z\}$}}
\put(50,40){\framebox(20,10){$\{Y\}$}}
\put(90,40){\framebox(20,10){$\{X\}$}}
\put(20,40){\line(4,-1){40}}
\put(100,40){\line(-4,-1){40}}
\put(60,40){\line(0,-1){10}}
\put(50,20){\framebox(20,10){$\{\}$}}
\end{picture}&
\begin{picture}(120,80)(0,20)
\put(10,95){(b)}
\put(40,90){\framebox(40,10){$\{X,Y,Z\}$}}
\put(60,90){\line(-4,-1){40}}
\put(60,90){\line(0,-1){10}}
\put(60,90){\line(4,-1){40}}
\put(5,70){\framebox(30,10){$\{Y,Z\}$}}
\put(45,70){\color{blue}\framebox(30,10){$\{Z,X\}$}}
\put(85,70){\color{blue}\framebox(30,10){$\{X,Y\}$}}
\put(60,70){\line(-2,-1){40}}
\put(60,70){\line(2,-1){40}}
\put(20,70){\line(2,-1){40}}
\put(100,70){\line(-2,-1){40}}
\put(20,70){\line(0,-1){20}}
\put(100,70){\line(0,-1){20}}
\put(10,40){\color{blue}\framebox(20,10){$\{Z\}$}}
\put(50,40){\color{blue}\framebox(20,10){$\{Y\}$}}
\put(90,40){\framebox(20,10){$\{X\}$}}
\put(20,40){\line(4,-1){40}}
\put(100,40){\line(-4,-1){40}}
\put(60,40){\line(0,-1){10}}
\put(50,20){\framebox(20,10){$\{\}$}}\end{picture}&
\begin{picture}(120,80)(0,20)
\put(10,95){(c)}
\put(40,90){\framebox(40,10){$\{X,Y,Z\}$}}
\put(60,90){\line(0,-1){10}}
\put(60,90){\line(4,-1){40}}
\put(5,70){\framebox(30,10){$\{Y,Z\}$}}
\put(45,70){\color{blue}\framebox(30,10){$\{Z,X\}$}}
\put(85,70){\color{blue}\framebox(30,10){$\{X,Y\}$}}
\put(60,70){\line(-2,-1){40}}
\put(60,70){\line(2,-1){40}}
\put(20,70){\line(2,-1){40}}
\put(100,70){\line(-2,-1){40}}
\put(100,70){\line(0,-1){20}}
\put(10,40){\framebox(20,10){$\{Z\}$}}
\put(50,40){\color{blue}\framebox(20,10){$\{Y\}$}}
\put(90,40){\framebox(20,10){$\{X\}$}}
\put(100,40){\line(-4,-1){40}}
\put(60,40){\line(0,-1){10}}
\put(50,20){\color{red}\framebox(20,10){$\{\}$}}
\put(20,40){\color{red}\line(4,-1){40}}
\put(20,70){\color{red}\line(0,-1){20}}
\put(60,90){\color{red}\line(-4,-1){40}}
\end{picture}\\
\begin{picture}(120,80)(0,30)
\put(10,95){(d)}
\put(40,90){\framebox(40,10){$\{X,Y,Z\}$}}
\put(60,90){\line(0,-1){10}}
\put(60,90){\line(4,-1){40}}
\put(5,70){\framebox(30,10){$\{Y,Z\}$}}
\put(45,70){\color{blue}\framebox(30,10){$\{Z,X\}$}}
\put(85,70){\color{blue}\framebox(30,10){$\{X,Y\}$}}
\put(60,70){\line(-2,-1){40}}
\put(60,70){\line(2,-1){40}}
\put(20,70){\color{red}\line(2,-1){40}}
\put(100,70){\line(-2,-1){40}}
\put(100,70){\line(0,-1){20}}
\put(10,40){\color{blue}\framebox(20,10){$\{Z\}$}}
\put(50,40){\framebox(20,10){$\{Y\}$}}
\put(90,40){\framebox(20,10){$\{X\}$}}
\put(100,40){\line(-4,-1){40}}
\put(20,40){\line(4,-1){40}}
\put(60,40){\color{red}\line(0,-1){10}}
\put(50,20){\color{red}\framebox(20,10){$\{\}$}}
\put(20,70){\line(0,-1){20}}
\put(60,90){\color{red}\line(-4,-1){40}}
\end{picture}&
\begin{picture}(120,80)(0,30)
\put(10,95){(e)}
\put(40,90){\framebox(40,10){$\{X,Y,Z\}$}}
\put(60,90){\line(0,-1){10}}
\put(60,90){\line(4,-1){40}}
\put(5,70){\framebox(30,10){$\{Y,Z\}$}}
\put(45,70){\framebox(30,10){$\{Z,X\}$}}
\put(85,70){\color{blue}\framebox(30,10){$\{X,Y\}$}}
\put(60,70){\line(-2,-1){40}}
\put(60,70){\line(2,-1){40}}
\put(20,70){\line(2,-1){40}}
\put(100,70){\line(-2,-1){40}}
\put(100,70){\line(0,-1){20}}
\put(10,40){\color{blue}\framebox(20,10){$\{Z\}$}}
\put(50,40){\color{blue}\framebox(20,10){$\{Y\}$}}
\put(90,40){\color{blue}\framebox(20,10){$\{X\}$}}
\put(100,40){\line(-4,-1){40}}
\put(20,40){\line(4,-1){40}}
\put(60,40){\line(0,-1){10}}
\put(50,20){\framebox(20,10){$\{\}$}}\put(20,70){\line(0,-1){20}}
\put(60,90){\line(-4,-1){40}}
\end{picture}&
\begin{picture}(120,80)(0,30)
\put(10,95){(f)}
\put(40,90){\framebox(40,10){$\{X,Y,Z\}$}}
\put(60,90){\line(0,-1){10}}
\put(60,90){\line(4,-1){40}}
\put(5,70){\framebox(30,10){$\{Y,Z\}$}}
\put(45,70){\color{blue}\framebox(30,10){$\{Z,X\}$}}
\put(85,70){\framebox(30,10){$\{X,Y\}$}}
\put(60,70){\line(-2,-1){40}}
\put(60,70){\line(2,-1){40}}
\put(20,70){\line(2,-1){40}}
\put(100,70){\line(-2,-1){40}}
\put(100,70){\line(0,-1){20}}
\put(10,40){\color{blue}\framebox(20,10){$\{Z\}$}}
\put(50,40){\color{blue}\framebox(20,10){$\{Y\}$}}
\put(90,40){\color{blue}\framebox(20,10){$\{X\}$}}
\put(100,40){\line(-4,-1){40}}
\put(20,40){\line(4,-1){40}}
\put(60,40){\line(0,-1){10}}
\put(50,20){\framebox(20,10){$\{\}$}}\put(20,70){\line(0,-1){20}}
\put(60,90){\line(-4,-1){40}}
\end{picture}
\end{tabular}
\end{center}


==> figure090.tex <==
\setlength\unitlength{0.40mm}
\footnotesize
\begin{center}
\begin{picture}(195,130)(0,00)

\put(15,15){\oval(30,28)}
\put(5,15){\makebox(20,10){Positive}}
\put(5,5){\makebox(20,10){X-ray}}

\put(60,40){\oval(30,28)}
\put(50,40){\makebox(20,10){Either}}
\put(50,30){\makebox(20,10){T or L}}

\put(95,75){\oval(30,28)}
\put(85,75){\makebox(20,10){Lung}}
\put(85,65){\makebox(20,10){Cancer}}

\put(135,110){\oval(35,25)}
\put(125,105){\makebox(20,10){Smoking}}
%\put(125,65){\makebox(20,10){Cancer}}

\put(125,30){\oval(35,25)}
\put(115,25){\makebox(20,10){Dyspnoac}}

\put(175,75){\oval(35,25)}
\put(165,70){\makebox(20,10){Bronchitis}}
%\put(125,65){\makebox(20,10){Cancer}}

\put(15,70){\oval(40,20)}
\put(5,65){\makebox(20,10){Tuberculosis}}
%\put(5,65){\makebox(20,10){T or L}}

\put(15,115){\oval(30,28)}
\put(5,115){\makebox(20,10){Visit}}
\put(5,105){\makebox(20,10){Asia}}

\thicklines
\put(14,28){\color{red}\vector(4,3){64}}

\put(15,100){\vector(0,-1){18}}
\put(12,100){\color{red}\vector(0,-1){18}}
\put(15,60){\color{red}\vector(0,-1){30}}
\put(29,61){\vector(1,-1){17}}
\put(45,38){\vector(-1,-1){17}}
\put(82,67){\vector(-1,-1){15}}
\put(84,63){\color{red}\vector(-1,-1){14}}

\put(118,103){\vector(-1,-1){15}}

\put(146,100){\vector(1,-1){16}}

\put(165,87){\color{red}\vector(-1,1){17}}

\put(165,65){\vector(-1,-1){25}}
\put(143,38){\color{red}\vector(1,1){25}}

\put(75,40){\vector(3,-1){30}}
\put(75,37){\color{red}\vector(3,-1){31}}

\end{picture}
\end{center}


==> nc_rate1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-15 09:28:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.60pt,y=0.45pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97, 61.20) -- (112.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11, 61.20) -- (166.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24, 61.20) -- (219.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38, 61.20) -- (272.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.97, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.11, 39.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (219.24, 39.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.38, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {12};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.97) -- ( 43.20,116.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.44) -- ( 43.20,163.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,209.91) -- ( 43.20,209.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,256.38) -- ( 43.20,256.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.97) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.44) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,209.91) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,256.38) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.86) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (192.68,332.61) {\bfseries No Confounding (Complete)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {The Number of  Variables p};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Correct Rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,312.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,286.59) --
	(112.97,251.74) --
	(166.11,235.47) --
	(219.24,177.38) --
	(272.38,154.14) --
	(325.52,147.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,290.09) --
	( 62.86,284.84) --
	( 56.80,284.84) --
	( 59.83,290.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97,255.24) --
	(116.00,249.99) --
	(109.94,249.99) --
	(112.97,255.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11,238.97) --
	(169.14,233.72) --
	(163.08,233.72) --
	(166.11,238.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24,180.88) --
	(222.27,175.63) --
	(216.21,175.63) --
	(219.24,180.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38,157.64) --
	(275.41,152.39) --
	(269.35,152.39) --
	(272.38,157.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52,150.67) --
	(328.55,145.42) --
	(322.49,145.42) --
	(325.52,150.67);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,302.86) --
	(112.97,300.53) --
	(166.11,295.88) --
	(219.24,291.24) --
	(272.38,291.24) --
	(325.52,284.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.65,302.86) -- ( 63.01,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,299.67) -- ( 59.83,306.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.78,300.53) -- (116.15,300.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97,297.35) -- (112.97,303.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.92,295.88) -- (169.29,295.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11,292.70) -- (166.11,299.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.06,291.24) -- (222.43,291.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24,288.06) -- (219.24,294.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.20,291.24) -- (275.57,291.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38,288.06) -- (272.38,294.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.34,284.27) -- (328.70,284.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52,281.08) -- (325.52,287.45);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,302.86) --
	(112.97,302.86) --
	(166.11,302.86) --
	(219.24,302.86) --
	(272.38,302.86) --
	(325.52,293.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,300.61) -- ( 62.08,305.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,305.11) -- ( 62.08,300.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.72,300.61) -- (115.22,305.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.72,305.11) -- (115.22,300.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.86,300.61) -- (168.36,305.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.86,305.11) -- (168.36,300.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.99,300.61) -- (221.49,305.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.99,305.11) -- (221.49,300.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.13,300.61) -- (274.63,305.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.13,305.11) -- (274.63,300.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27,291.31) -- (327.77,295.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27,295.81) -- (327.77,291.31);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.83,291.24) --
	(112.97,177.38) --
	(166.11, 98.38) --
	(219.24, 72.82) --
	(272.38, 70.49) --
	(325.52, 70.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.65,291.24) --
	( 59.83,294.42) --
	( 63.01,291.24) --
	( 59.83,288.06) --
	( 56.65,291.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.78,177.38) --
	(112.97,180.56) --
	(116.15,177.38) --
	(112.97,174.20) --
	(109.78,177.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.92, 98.38) --
	(166.11,101.56) --
	(169.29, 98.38) --
	(166.11, 95.20) --
	(162.92, 98.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.06, 72.82) --
	(219.24, 76.00) --
	(222.43, 72.82) --
	(219.24, 69.64) --
	(216.06, 72.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.20, 70.49) --
	(272.38, 73.68) --
	(275.57, 70.49) --
	(272.38, 67.31) --
	(269.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.34, 70.49) --
	(325.52, 73.68) --
	(328.70, 70.49) --
	(325.52, 67.31) --
	(322.34, 70.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.83,300.53) --
	(112.97,242.44) --
	(166.11,119.29) --
	(219.24, 75.14) --
	(272.38, 75.14) --
	(325.52, 70.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,297.03) --
	( 62.86,302.28) --
	( 56.80,302.28) --
	( 59.83,297.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97,238.94) --
	(116.00,244.19) --
	(109.94,244.19) --
	(112.97,238.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11,115.79) --
	(169.14,121.04) --
	(163.08,121.04) --
	(166.11,115.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24, 71.64) --
	(222.27, 76.89) --
	(216.21, 76.89) --
	(219.24, 71.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38, 71.64) --
	(275.41, 76.89) --
	(269.35, 76.89) --
	(272.38, 71.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 67.00) --
	(328.55, 72.24) --
	(322.49, 72.24) --
	(325.52, 67.00);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.83,300.53) --
	(112.97,270.32) --
	(166.11,172.73) --
	(219.24, 93.73) --
	(272.38, 72.82) --
	(325.52, 70.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,298.28) rectangle ( 62.08,302.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,298.28) -- ( 62.08,302.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,302.78) -- ( 62.08,298.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.72,268.07) rectangle (115.22,272.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.72,268.07) -- (115.22,272.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.72,272.57) -- (115.22,268.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.86,170.48) rectangle (168.36,174.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.86,170.48) -- (168.36,174.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.86,174.98) -- (168.36,170.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.99, 91.48) rectangle (221.49, 95.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.99, 91.48) -- (221.49, 95.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.99, 95.98) -- (221.49, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.13, 70.57) rectangle (274.63, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.13, 70.57) -- (274.63, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.13, 75.07) -- (274.63, 70.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27, 68.24) rectangle (327.77, 72.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27, 68.24) -- (327.77, 72.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27, 72.74) -- (327.77, 68.24);
\end{scope}
\end{tikzpicture}


==> nc_rate2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-15 12:26:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.60pt,y=0.45pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97, 61.20) -- (112.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11, 61.20) -- (166.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24, 61.20) -- (219.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38, 61.20) -- (272.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.97, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.11, 39.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (219.24, 39.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.38, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {12};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.97) -- ( 43.20,116.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.44) -- ( 43.20,163.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,209.91) -- ( 43.20,209.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,256.38) -- ( 43.20,256.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.97) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.44) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,209.91) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,256.38) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.86) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (192.68,332.61) {\bfseries No Confounding (Pairwise)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {The Number of  Variables p};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Correct Rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,312.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,286.59) --
	(112.97,279.62) --
	(166.11,287.83) --
	(219.24,274.23) --
	(272.38,257.26) --
	(325.52,266.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,290.09) --
	( 62.86,284.84) --
	( 56.80,284.84) --
	( 59.83,290.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97,283.12) --
	(116.00,277.87) --
	(109.94,277.87) --
	(112.97,283.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11,291.33) --
	(169.14,286.08) --
	(163.08,286.08) --
	(166.11,291.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24,277.72) --
	(222.27,272.48) --
	(216.21,272.48) --
	(219.24,277.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38,260.76) --
	(275.41,255.51) --
	(269.35,255.51) --
	(272.38,260.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52,269.63) --
	(328.55,264.39) --
	(322.49,264.39) --
	(325.52,269.63);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,302.86) --
	(112.97,301.69) --
	(166.11,299.45) --
	(219.24,301.11) --
	(272.38,301.25) --
	(325.52,299.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.65,302.86) -- ( 63.01,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,299.67) -- ( 59.83,306.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.78,301.69) -- (116.15,301.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97,298.51) -- (112.97,304.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.92,299.45) -- (169.29,299.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11,296.27) -- (166.11,302.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.06,301.11) -- (222.43,301.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24,297.93) -- (219.24,304.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.20,301.25) -- (275.57,301.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38,298.07) -- (272.38,304.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.34,299.48) -- (328.70,299.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52,296.29) -- (325.52,302.66);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,302.86) --
	(112.97,302.86) --
	(166.11,302.86) --
	(219.24,302.86) --
	(272.38,302.86) --
	(325.52,302.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,300.61) -- ( 62.08,305.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,305.11) -- ( 62.08,300.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.72,300.61) -- (115.22,305.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.72,305.11) -- (115.22,300.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.86,300.61) -- (168.36,305.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.86,305.11) -- (168.36,300.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.99,300.61) -- (221.49,305.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.99,305.11) -- (221.49,300.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.13,300.61) -- (274.63,305.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.13,305.11) -- (274.63,300.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27,300.46) -- (327.77,304.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27,304.96) -- (327.77,300.46);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.83,291.24) --
	(112.97,270.71) --
	(166.11,260.72) --
	(219.24,241.20) --
	(272.38,234.44) --
	(325.52,232.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.65,291.24) --
	( 59.83,294.42) --
	( 63.01,291.24) --
	( 59.83,288.06) --
	( 56.65,291.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.78,270.71) --
	(112.97,273.89) --
	(116.15,270.71) --
	(112.97,267.53) --
	(109.78,270.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.92,260.72) --
	(166.11,263.90) --
	(169.29,260.72) --
	(166.11,257.54) --
	(162.92,260.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.06,241.20) --
	(219.24,244.38) --
	(222.43,241.20) --
	(219.24,238.01) --
	(216.06,241.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.20,234.44) --
	(272.38,237.62) --
	(275.57,234.44) --
	(272.38,231.26) --
	(269.20,234.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.34,232.02) --
	(325.52,235.20) --
	(328.70,232.02) --
	(325.52,228.84) --
	(322.34,232.02);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.83,300.53) --
	(112.97,291.24) --
	(166.11,271.10) --
	(219.24,259.20) --
	(272.38,246.93) --
	(325.52,236.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,297.03) --
	( 62.86,302.28) --
	( 56.80,302.28) --
	( 59.83,297.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97,287.74) --
	(116.00,292.99) --
	(109.94,292.99) --
	(112.97,287.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11,267.60) --
	(169.14,272.85) --
	(163.08,272.85) --
	(166.11,267.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24,255.71) --
	(222.27,260.95) --
	(216.21,260.95) --
	(219.24,255.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38,243.43) --
	(275.41,248.68) --
	(269.35,248.68) --
	(272.38,243.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52,232.85) --
	(328.55,238.10) --
	(322.49,238.10) --
	(325.52,232.85);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.83,300.53) --
	(112.97,297.43) --
	(166.11,283.96) --
	(219.24,264.85) --
	(272.38,253.85) --
	(325.52,242.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,298.28) rectangle ( 62.08,302.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,298.28) -- ( 62.08,302.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,302.78) -- ( 62.08,298.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.72,295.18) rectangle (115.22,299.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.72,295.18) -- (115.22,299.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.72,299.68) -- (115.22,295.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.86,281.71) rectangle (168.36,286.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.86,281.71) -- (168.36,286.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.86,286.21) -- (168.36,281.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.99,262.60) rectangle (221.49,267.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.99,262.60) -- (221.49,267.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.99,267.10) -- (221.49,262.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.13,251.60) rectangle (274.63,256.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.13,251.60) -- (274.63,256.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.13,256.10) -- (274.63,251.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27,239.95) rectangle (327.77,244.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27,239.95) -- (327.77,244.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27,244.45) -- (327.77,239.95);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.20,184) -- ( 76.20,184);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.20,164) -- ( 76.20,164);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.20,144) -- ( 76.20,144);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.20, 124) -- ( 76.20, 124);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.20, 104) -- ( 76.20, 104);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.20, 84) -- ( 76.20, 84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at ( 160.20,180) {Proposed};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at ( 160.20,160) {Proposed};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at ( 160.20,140) {Proposed};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at ( 160.20,120) {Conventional};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at ( 160.20,100) {Conventional};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at ( 160.20,80) {Conventional};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at ( 85.20,180) {$n=100$,};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at ( 85.20,160) {$n=500$,};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at ( 85.20,140) {$n=1000$,};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at ( 85.20, 120) {$n=100$,};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at ( 85.20, 100) {$n=500$,};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at ( 85.20, 80) {$n=1000$,};
\end{scope}
\end{tikzpicture}

